LPGNet: Link Private Graph Networks for Node Classification

Classification tasks on labeled graph-structured data have many important applications ranging from social recommendation to financial modeling. Deep neural networks are increasingly being used for node classification on graphs, wherein nodes with similar features have to be given the same label. Graph convolutional networks (GCNs) are one such widely studied neural network architecture that perform well on this task. However, powerful link-stealing attacks on GCNs have recently shown that even with black-box access to the trained model, inferring which links (or edges) are present in the training graph is practical. In this paper, we present a new neural network architecture called LPGNet for training on graphs with privacy-sensitive edges. LPGNet provides differential privacy (DP) guarantees for edges using a novel design for how graph edge structure is used during training. We empirically show that LPGNet models often lie in the sweet spot between providing privacy and utility: They can offer better utility than "trivially" private architectures which use no edge information (e.g., vanilla MLPs) and better resilience against existing link-stealing attacks than vanilla GCNs which use the full edge structure. LPGNet also offers consistently better privacy-utility tradeoffs than DPGCN, which is the state-of-the-art mechanism for retrofitting differential privacy into conventional GCNs, in most of our evaluated datasets.

==> figures/homophily_using_dv.tex <==
\begin{figure*}[t]
\centering
\resizebox{0.95\linewidth}{!}{%
    \begin{tikzpicture}
        \begin{groupplot}[group style = {group size = 4 by 1, horizontal sep = 40pt},
            width=1/2.5*\textwidth,
            height = 5cm]
        \nextgroupplot[title={Original},
                    title style={font=\Huge},
            yminorticks=false,
            % adjust the `width' a bit by keeping the default `height'
            width=1.5*\axisdefaultwidth,
            height=\axisdefaultheight,
            ylabel style={align=center},
            ylabel={\% of neighbors \\ per node of that cluster},
            xlabel={Cluster},
            y label style={font=\Huge},
            x label style={font=\Huge},
            ymax=1.0,
            ymin=0.0,
            ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            y tick label style={font=\Huge},
            xtick=data,
            xticklabels={0,1,2,3,4,5,6},
            % xticklabels from table={\loadedtableHomoOri}{eps},
            x tick label style={font=\Huge},
            legend style={column sep = 2pt, legend columns = -1, legend to name = grouplegend, nodes={scale=2.4, transform shape},},
            ymajorgrids,
            log origin=infty,
            cycle list name = exotic1,
        ]
        \foreach \i in {1,...,7}{
            \addplot+[ybar, fill, opacity=0.5] table[
                    x expr=\coordindex,
                    y index=\i,
                    col sep=comma,
                ] {\loadedtableHomoOri};
                \pgfplotstablegetcolumnnamebyindex{\i}\of{\loadedtableHomoOri}\to{\colname}
                \addlegendentryexpanded{\colname};
        }
        % \addlegendentry{Noise}
        % \addlegendentry{MLP}
        % \addlegendentry{GCN}
        % \addlegendentry{DpGCN}
        ]
        
        \nextgroupplot[title={GCN},
                    title style={font=\Huge},
            yminorticks=false,
            % adjust the `width' a bit by keeping the default `height'
            width=1.5*\axisdefaultwidth,
            height=\axisdefaultheight,
            ylabel style={align=center},
            % ylabel={\% of neighbors \\ per node of that cluster},
            xlabel={Cluster},
            y label style={font=\Huge},
            x label style={font=\Huge},
            ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            y tick label style={font=\Huge},
            ymax=1.0,
            ymin=0.0,
            xtick=data,
            xticklabels={0,1,2,3,4,5,6},
            % xticklabels from table={\loadedtableHomoGCN}{eps},
            x tick label style={font=\Huge},
            legend style={nodes={scale=2.0, transform shape},at={(0.5,-0.3)}, anchor=north, legend columns=3},
            ymajorgrids,
            log origin=infty,
            cycle list name = exotic1,
        ]
        \foreach \i in {1,...,7}{
            \addplot+[ybar, fill, opacity=0.5] table[
                    x expr=\coordindex,
                    y index=\i,
                    col sep=comma,
                ] {\loadedtableHomoGCN};
                \pgfplotstablegetcolumnnamebyindex{\i}\of{\loadedtableHomoGCN}\to{\colname}
                % \addlegendentryexpanded{\colname};
        }
        % \addlegendentry{Noise}
        % \addlegendentry{MLP}
        % \addlegendentry{GCN}
        % \addlegendentry{DpGCN}
        ]
        
        \nextgroupplot[title={MLP},
                    title style={font=\Huge},
            yminorticks=false,
            % adjust the `width' a bit by keeping the default `height'
            width=1.5*\axisdefaultwidth,
            height=\axisdefaultheight,
            ylabel style={align=center},
            % ylabel={\% of neighbors \\ per node of that cluster},
            xlabel={Cluster},
            y label style={font=\Huge},
            x label style={font=\Huge},
            ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            y tick label style={font=\Huge},
            ymax=1.0,
            ymin=0.0,
            xtick=data,
            xticklabels={0,1,2,3,4,5,6},
            % xticklabels from table={\loadedtableHomoMLP}{eps},
            x tick label style={font=\Huge},
            legend style={nodes={scale=1.5, transform shape},at={(0.5,-0.3)}, anchor=north, legend columns=3},
            ymajorgrids,
            log origin=infty,
            cycle list name = exotic1,
        ]
        \foreach \i in {1,...,7}{
            \addplot+[ybar, fill, opacity=0.5] table[
                    x expr=\coordindex,
                    y index=\i,
                    col sep=comma,
                ] {\loadedtableHomoMLP};
                \pgfplotstablegetcolumnnamebyindex{\i}\of{\loadedtableHomoMLP}\to{\colname}
                % \addlegendentryexpanded{\colname};
        }
        % \addlegendentry{Noise}
        % \addlegendentry{MLP}
        % \addlegendentry{GCN}
        % \addlegendentry{DpGCN}
        ]
        
        \nextgroupplot[title={\tool-nonDP},
                    title style={font=\Huge},
            yminorticks=false,
            % adjust the `width' a bit by keeping the default `height'
            width=1.5*\axisdefaultwidth,
            height=\axisdefaultheight,
            ylabel style={align=center},
            % ylabel={\% of neighbors \\ per node of that cluster},
            xlabel={Cluster},
            y label style={font=\Huge},
            x label style={font=\Huge},
            ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            y tick label style={font=\Huge},
            ymax=1.0,
            ymin=0.0,
            xtick=data,
            xticklabels={0,1,2,3,4,5,6},
            % xticklabels from table={\loadedtableHomoMMLP}{eps},
            x tick label style={font=\Huge},
            legend style={nodes={scale=1.5, transform shape},at={(0.5,-0.3)}, anchor=north, legend columns=3},
            ymajorgrids,
            log origin=infty,
            cycle list name = exotic1,
        ]
        \foreach \i in {1,...,7}{
            \addplot+[ybar, fill, opacity=0.5] table[
                    x expr=\coordindex,
                    y index=\i,
                    col sep=comma,
                ] {\loadedtableHomoMMLP};
                \pgfplotstablegetcolumnnamebyindex{\i}\of{\loadedtableHomoMMLP}\to{\colname}
                % \addlegendentryexpanded{\colname};
        }
        % \addlegendentry{Noise}
        % \addlegendentry{MLP}
        % \addlegendentry{GCN}
        % \addlegendentry{DpGCN}
        ]
        \end{groupplot}
        \node at ($(group c2r1) + (5.3cm,-5.5cm)$) {\ref{grouplegend}};
    \end{tikzpicture}
    }
\caption{Homophily plots for the Cora dataset. The leftmost plot is for the original graph, the next two for a non-private GCN and MLP respectively, and the rightmost for our \tool without any noise added.} 
%\prateek{The bar graphs will replace the above plots.}}
\label{fig:homophily_using_dv}
\end{figure*}

==> figures/noise_dpgcn_motivation.tex <==
\begin{figure}
\centering
\resizebox{0.80\linewidth}{!}{%
    \begin{tikzpicture}
        \begin{axis}[
            yminorticks=false,
            % adjust the `width' a bit by keeping the default `height'
            width=1.5*\axisdefaultwidth,
            height=\axisdefaultheight,
            ylabel={Accuracy},
            xlabel={$\epsilon$},
            y label style={font=\Huge},
            x label style={font=\Huge},
            ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ymin=0.0,
            ymax=1.2,
            y tick label style={font=\Huge},
            xtick=data,
            xticklabels={1,2,3,4,5,6,7,8,9,10},
            % xticklabels from table={\loadedtableMotivationUpdated}{eps},
            x tick label style={font=\Huge},
            legend style={nodes={scale=1.5, transform shape},at={(0.5,-0.2)}, anchor=north, legend columns=4},
            ymajorgrids,
            log origin=infty,
        ]
        \foreach \i in {1,3,9}{
            \addplot+[sharp plot] table[
                    x expr=\coordindex,
                    y index=\i,
                    col sep=comma,
                ] {\loadedtableMotivationUpdated};
                \pgfplotstablegetcolumnnamebyindex{\i}\of{\loadedtableMotivationUpdated}\to{\colname}
                % \addlegendentryexpanded{\colname};
        }
        \addlegendentry{MLP}
        \addlegendentry{GCN}
        \addlegendentry{DpGCN}
        \end{axis}
        \begin{axis}[
            yminorticks=false,
            % adjust the `width' a bit by keeping the default `height'
            width=1.5*\axisdefaultwidth,
            height=\axisdefaultheight,
            ylabel={Attack AUC},
            y label style={font=\Huge},
            ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ymin=0.0,
            ymax=1.2,
            y tick label style={font=\Huge},
            xtick=data,
            % xticklabels from table={\loadedtableMotivationUpdated}{eps},
            legend style={nodes={scale=1.5, transform shape},at={(0.5,-0.4)}, anchor=north, legend columns=4},
            % ymajorgrids,
            log origin=infty,
            axis x line = none,
            axis y line*=right,
        ]
        \foreach \i in {15}{
            \addplot+[brown, ultra thick,dotted, axis y line*=right,ylabel=Attack AUC] table[
                    x expr=\coordindex,
                    y index=\i,
                    col sep=comma,
                ] {\loadedtableMotivationUpdated};
                \pgfplotstablegetcolumnnamebyindex{\i}\of{\loadedtableMotivationUpdated}\to{\colname}
                % \addlegendentryexpanded{\colname};
        }
        \foreach \i in {16}{
            \addplot+[black, ultra thick,dotted, axis y line*=right,ylabel=Attack AUC] table[
                    x expr=\coordindex,
                    y index=\i,
                    col sep=comma,
                ] {\loadedtableMotivationUpdated};
                \pgfplotstablegetcolumnnamebyindex{\i}\of{\loadedtableMotivationUpdated}\to{\colname}
                % \addlegendentryexpanded{\colname};
        }
        \addlegendentry{Best attack on \baseline}
        \addlegendentry{Best attack on \gcn}
        \end{axis}
    \end{tikzpicture}
    }
\caption{The privacy-utility tradeoffs offered by \baseline on Cora dataset. It does not perform better than an MLP until $\epsilon=7$ making it unusable at such $\epsilon$. At higher $\epsilon\geq 9$ the attack performance on \dpgcn is as high as its performance on non-DP \gcn making it unusable there as well.}
\label{fig:privacy-utility-baseline}
\end{figure}

==> figures/utility-attack-trans-extra.tex <==
\begin{figure}[tbp]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[group style = {group size = 2 by 2, horizontal sep = 25pt, vertical sep = 40pt},
                width=1/3.8*\textwidth,
                height = 3.8cm]
            \input{figures/utility_attack_baseline_bipartite}
            \input{figures/utility_attack_baseline_chameleon}
            \input{figures/utility_attack_efficient_bipartite}
            \input{figures/utility_attack_efficient_chameleon}
        \end{groupplot}
        \node at ($(group c1r2) + (2.0cm,-2.3cm)$) {\ref{grouplegend3}};
    \end{tikzpicture}
    \caption{Attack AUC vs Utility in the transductive setting for \bipartite and \chameleon datasets, with low homophily.}
    \label{fig:utility-vs-attack-trans-extra}
\end{figure}

==> figures/utility_attack_trans.tex <==
\begin{figure*}[htbp]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[group style = {group size = 4 by 2, horizontal sep = 25pt, vertical sep = 40pt},
                width=1/3.53*\textwidth,
                height = 3.8cm]
            \input{figures/utility_attack_baseline_cora}
            \input{figures/utility_attack_baseline_citeseer}
            \input{figures/utility_attack_baseline_pubmed}
            \input{figures/utility_attack_baseline_facebook_page}
            \input{figures/utility_attack_efficient_cora}
            \input{figures/utility_attack_efficient_citeseer}
            \input{figures/utility_attack_efficient_pubmed}
            \input{figures/utility_attack_efficient_facebook_page}
        \end{groupplot}
        \node at ($(group c2r2) + (1.75cm,-2.3cm)$) {\ref{grouplegend2}};
    \end{tikzpicture}
    \caption{Attack AUC vs Utility F1-score in the transductive setting for two state-of-the-art attacks. If we fix the utility level, \tool models always have better resilience to attacks than the corresponding \baseline model with that utility.}
    \label{fig:utility-vs-attack-trans}
\end{figure*}

==> figures/utility_dp_citeseer_trans.tex <==
% \begin{figure}
%     \centering
%     \resizebox{\columnwidth}{!}{
%     \begin{tikzpicture}
\nextgroupplot[title={\seer},
  title style={yshift=-1.2ex},
        yminorticks=false,
        % ylabel={F1 score},
        xlabel={$\epsilon$},
        % x label style={font=\Large},
        xtick=data,
        xticklabels={1,2,3,4,5,6,7,8,9,10},
        % xticklabels from table={\loadedtableCoraUtilDp}{epsilon_value},
        % x tick label style={font=\Large},
        ymajorgrids,
        log origin=infty,
        % cycle list name = exotic1,
    ]
    % add the data rows
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,3,11} {
        \addplot+[sharp plot, very thick, mark=none, error bars/.cd, error bar style={ultra thick}, error mark=none,  y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableCiteseerUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {13} {
        \addplot+[sharp plot, very thick, mark=none, unbounded coords=discard, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableCiteseerUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {9} {
        \addplot+[very thick,dotted, mark=none, color=magenta, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableCiteseerUtilDp};
    }

% \end{tikzpicture}
% }
%     \caption{Caption}
%     \label{fig:my_label}
% \end{figure}


==> figures/utility_dp_cora_trans.tex <==
% \begin{figure}
%     \centering
%     \resizebox{\columnwidth}{!}{
%     \begin{tikzpicture}
\nextgroupplot[title={\cora},
  title style={yshift=-1.2ex},
        yminorticks=false,
        % ylabel={F1 score},
        % adjust the `width' a bit by keeping the default `height'
        xlabel={$\epsilon$},
        % x label style={font=\Large},
        xtick=data,
        xticklabels={1,2,3,4,5,6,7,8,9,10},
        % xticklabels from table={\loadedtableCoraUtilDp}{epsilon_value},
        % x tick label style={font=\Large},
        ymajorgrids,
        log origin=infty,
        % cycle list name = exotic1,
    ]
    % add the data rows
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,3,11} {
        \addplot+[sharp plot, very thick, mark=none, error bars/.cd, error bar style={ultra thick}, error mark=none,  y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableCoraUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {13} {
        \addplot+[sharp plot, very thick, mark=none, unbounded coords=discard, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableCoraUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {9} {
        \addplot+[very thick,dotted, mark=none, color=magenta, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableCoraUtilDp};
    }

% \end{tikzpicture}
% }
%     \caption{Caption}
%     \label{fig:my_label}
% \end{figure}


==> figures/utility_dp_engb_ind.tex <==
% \begin{figure}
%     \centering
%     \resizebox{\columnwidth}{!}{
%     \begin{tikzpicture}
\nextgroupplot[title={\md{Twitch-ENGB}},
  title style={yshift=-1.2ex},
        yminorticks=false,
        ylabel={F1 score},
        % adjust the `width' a bit by keeping the default `height'
        % xlabel={$\epsilon$},
        % x label style={font=\Large},
        ymax=0.63,
        ymin=0.58,
        xtick=data,
        xticklabels={1,2,3,4,5,6,7,8,9,10},
        % xticklabels from table={\loadedtableCoraUtilDp}{epsilon_value},
        % x tick label style={font=\Large},
        ymajorgrids,
        log origin=infty,
        % cycle list name = exotic1,
    ]
    % add the data rows
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,3,11} {
        \addplot+[sharp plot, very thick, mark=none, error bars/.cd, error bar style={ultra thick}, error mark=none,  y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableENGBUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {13} {
        \addplot+[sharp plot, very thick, mark=none, unbounded coords=discard, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableENGBUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {9} {
        \addplot+[very thick,dotted, mark=none, color=magenta, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableENGBUtilDp};
    }

% \end{tikzpicture}
% }
%     \caption{Caption}
%     \label{fig:my_label}
% \end{figure}


==> figures/utility_dp_fb_trans.tex <==
% \begin{figure}
%     \centering
%     \resizebox{\columnwidth}{!}{
%     \begin{tikzpicture}
\nextgroupplot[title={\fbpage},
        title style={yshift=-1.2ex},
        legend style={column sep = 1pt, legend columns = 5, legend to name = grouplegend2,},
        yminorticks=false,
        % adjust the `width' a bit by keeping the default `height'
        ylabel={F1 score},
        xlabel={$\epsilon$},
        % y label style={font=\Large},
        % x label style={font=\Large},
        % ytick={0.0, 0.2, 0.4, 0.6, 0.8, 1.0},
        % ymin=0.0,
        % ymax=1.2,
        % y tick label style={font=\Large},
        xtick=data,
        xticklabels={1,2,3,4,5,6,7,8,9,10},
        % xticklabels from table={\loadedtableFBUtilDp}{epsilon_value},
        % x tick label style={font=\Large},
        ymajorgrids,
        log origin=infty,
        % cycle list name = exotic1,
        every axis plot/.append style={thick}
    ]
    % add the data rows
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,3,11} {
        \addplot+[sharp plot, very thick, mark=none, error bars/.cd, error bar style={ultra thick}, error mark=none,  y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableFBUtilDp};
    }
    \addlegendentry{\mlp}
    \addlegendentry{\gcn}
    \addlegendentry{\toola}
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {13} {
        \addplot+[sharp plot, very thick, mark=none, unbounded coords=discard, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableFBUtilDp};
    }
    \addlegendentry{\toolb}
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {9} {
        \addplot+[very thick,dotted, mark=none, color=magenta, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableFBUtilDp};
    }
    \addlegendentry{\baseline}
% \end{tikzpicture}
% }
%     \caption{Caption}
%     \label{fig:my_label}
% \end{figure}


==> figures/utility_dp_flickr_ind.tex <==
% \begin{figure}
%     \centering
%     \resizebox{\columnwidth}{!}{
%     \begin{tikzpicture}
\nextgroupplot[title={\flickr},
  title style={yshift=-1.2ex},
        yminorticks=false,
        % ylabel={F1 score},
        % adjust the `width' a bit by keeping the default `height'
        xlabel={$\epsilon$},
        % x label style={font=\Large},
        xtick=data,
        xticklabels={1,2,3,4,5,6,7,8,9,10},
        % xticklabels from table={\loadedtableCoraUtilDp}{epsilon_value},
        % x tick label style={font=\Large},
        ymajorgrids,
        log origin=infty,
        % cycle list name = exotic1,
    ]
    % add the data rows
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,3,11} {
        \addplot+[sharp plot, very thick, mark=none, error bars/.cd, error bar style={ultra thick}, error mark=none,  y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableFlickrUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {13} {
        \addplot+[sharp plot, very thick, mark=none, unbounded coords=discard, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableFlickrUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {9} {
        \addplot+[very thick,dotted, mark=none, color=magenta, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableFlickrUtilDp};
    }

% \end{tikzpicture}
% }
%     \caption{Caption}
%     \label{fig:my_label}
% \end{figure}


==> figures/utility_dp_fr_ind.tex <==
% \begin{figure}
%     \centering
%     \resizebox{\columnwidth}{!}{
%     \begin{tikzpicture}
\nextgroupplot[title={\md{Twitch-FR}},
  title style={yshift=-1.2ex},
        yminorticks=false,
        % ylabel={F1 score},
        % adjust the `width' a bit by keeping the default `height'
        % xlabel={$\epsilon$},
        % x label style={font=\Large},
        ymax=0.5,
        xtick=data,
        xticklabels={1,2,3,4,5,6,7,8,9,10},
        % xticklabels from table={\loadedtableCoraUtilDp}{epsilon_value},
        % x tick label style={font=\Large},
        ymajorgrids,
        log origin=infty,
        % cycle list name = exotic1,
    ]
    % add the data rows
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,3,11} {
        \addplot+[sharp plot, very thick, mark=none, error bars/.cd, error bar style={ultra thick}, error mark=none,  y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableFRUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {13} {
        \addplot+[sharp plot, very thick, mark=none, unbounded coords=discard, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableFRUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {9} {
        \addplot+[very thick,dotted, mark=none, color=magenta, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableFRUtilDp};
    }

% \end{tikzpicture}
% }
%     \caption{Caption}
%     \label{fig:my_label}
% \end{figure}


==> figures/utility_dp_ptbr_ind.tex <==
% \begin{figure}
%     \centering
%     \resizebox{\columnwidth}{!}{
%     \begin{tikzpicture}
\nextgroupplot[title={\md{Twitch-PTBR}},
  title style={yshift=-1.2ex},
        yminorticks=false,
        ylabel={F1 score},
        % adjust the `width' a bit by keeping the default `height'
        xlabel={$\epsilon$},
        % x label style={font=\Large},
        xtick=data,
        xticklabels={1,2,3,4,5,6,7,8,9,10},
        % xticklabels from table={\loadedtableCoraUtilDp}{epsilon_value},
        % x tick label style={font=\Large},
        ymajorgrids,
        log origin=infty,
        % cycle list name = exotic1,
    ]
    % add the data rows
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,3,11} {
        \addplot+[sharp plot, very thick, mark=none, error bars/.cd, error bar style={ultra thick}, error mark=none,  y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtablePTBRUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {13} {
        \addplot+[sharp plot, very thick, mark=none, unbounded coords=discard, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtablePTBRUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {9} {
        \addplot+[very thick,dotted, mark=none, color=magenta, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtablePTBRUtilDp};
    }

% \end{tikzpicture}
% }
%     \caption{Caption}
%     \label{fig:my_label}
% \end{figure}


==> figures/utility_dp_pubmed_trans.tex <==
% \begin{figure}
%     \centering
%     \resizebox{\columnwidth}{!}{
%     \begin{tikzpicture}
\nextgroupplot[title={\pubmed},
  title style={yshift=-1.2ex},
        yminorticks=false,
        % ylabel={F1 score},
        % adjust the `width' a bit by keeping the default `height'
        xlabel={$\epsilon$},
        % x label style={font=\Large},
        xtick=data,
        xticklabels={1,2,3,4,5,6,7,8,9,10},
        % xticklabels from table={\loadedtableCoraUtilDp}{epsilon_value},
        % x tick label style={font=\Large},
        ymajorgrids,
        log origin=infty,
        % cycle list name = exotic1,
    ]
    % add the data rows
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,3,11} {
        \addplot+[sharp plot, very thick, mark=none, error bars/.cd, error bar style={ultra thick}, error mark=none,  y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtablePubmedUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {13} {
        \addplot+[sharp plot, very thick, mark=none, unbounded coords=discard, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtablePubmedUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {9} {
        \addplot+[very thick,dotted, mark=none, color=magenta, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtablePubmedUtilDp};
    }
% \end{tikzpicture}
% }
%     \caption{Caption}
%     \label{fig:my_label}
% \end{figure}


==> figures/utility_dp_ru_ind.tex <==
% \begin{figure}
%     \centering
%     \resizebox{\columnwidth}{!}{
%     \begin{tikzpicture}
\nextgroupplot[title={\md{Twitch-RU}},
  title style={yshift=-1.2ex},
        yminorticks=false,
        % ylabel={F1 score},
        % adjust the `width' a bit by keeping the default `height'
        % xlabel={$\epsilon$},
        % x label style={font=\Large},
        xtick=data,
        xticklabels={1,2,3,4,5,6,7,8,9,10},
        % xticklabels from table={\loadedtableCoraUtilDp}{epsilon_value},
        % x tick label style={font=\Large},
        ymajorgrids,
        log origin=infty,
        % cycle list name = exotic1,
    ]
    % add the data rows
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,3,11} {
        \addplot+[sharp plot, very thick, mark=none, error bars/.cd, error bar style={ultra thick}, error mark=none,  y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableRUUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {13} {
        \addplot+[sharp plot, very thick, mark=none, unbounded coords=discard, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableRUUtilDp};
    }
    \foreach \i [evaluate=\i as \j using int(\i+1)] in {9} {
        \addplot+[very thick,dotted, mark=none, color=magenta, error bars/.cd, error bar style={ultra thick}, error mark=none, y dir=both, y explicit] table [
            x expr=\coordindex,
            y index=\i,
            y error index=\j,
            col sep=comma,
        ] {\loadedtableRUUtilDp};
    }

% \end{tikzpicture}
% }
%     \caption{Caption}
%     \label{fig:my_label}
% \end{figure}


==> figures/utils_dp_ind.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[group style = {group size = 2 by 3, horizontal sep = 25pt},
                width=1/4.0*\textwidth,
                height = 3.3cm]
            \input{figures/utility_dp_de_ind}
            \input{figures/utility_dp_ru_ind}
            \input{figures/utility_dp_engb_ind}
            \input{figures/utility_dp_fr_ind}
            \input{figures/utility_dp_ptbr_ind}
            \input{figures/utility_dp_flickr_ind}
        \end{groupplot}
        \node at ($(group c2r2) + (-2.0cm,-4.8cm)$) {\ref{grouplegend2}};
    \end{tikzpicture}
    \caption{Utility of DP models in the inductive settings.}
    \label{fig:utils-dp-ind}
\end{figure}

==> figures/utils_dp_trans.tex <==
\begin{figure*}[ht!]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[group style = {group size = 4 by 1, horizontal sep = 25pt},
                width=0.28*\textwidth,
                height = 4.0cm]
            \input{figures/utility_dp_fb_trans}
            \input{figures/utility_dp_cora_trans}
            \input{figures/utility_dp_citeseer_trans}
            \input{figures/utility_dp_pubmed_trans}
        \end{groupplot}
        \node at ($(group c2r1) + (1.75cm,-2.3cm)$) {\ref{grouplegend2}};
    \end{tikzpicture}
    \caption{Utility of DP models in the transductive setting for various $\epsilon$.}
    \label{fig:utility-dp-trans}
\end{figure*}

